CrossZoom: Simultaneously Motion Deblurring and Event Super-Resolving

Even though the collaboration between traditional and neuromorphic event cameras brings prosperity to frame-event based vision applications, the performance is still confined by the resolution gap crossing two modalities in both spatial and temporal domains. This paper is devoted to bridging the gap by increasing the temporal resolution for images, i.e., motion deblurring, and the spatial resolution for events, i.e., event super-resolving, respectively. To this end, we introduce CrossZoom, a novel unified neural Network (CZ-Net) to jointly recover sharp latent sequences within the exposure period of a blurry input and the corresponding High-Resolution (HR) events. Specifically, we present a multi-scale blur-event fusion architecture that leverages the scale-variant properties and effectively fuses cross-modality information to achieve cross-enhancement. Attention-based adaptive enhancement and cross-interaction prediction modules are devised to alleviate the distortions inherent in Low-Resolution (LR) events and enhance the final results through the prior blur-event complementary information. Furthermore, we propose a new dataset containing HR sharp-blurry images and the corresponding HR-LR event streams to facilitate future research. Extensive qualitative and quantitative experiments on synthetic and real-world datasets demonstrate the effectiveness and robustness of the proposed method. Codes and datasets are released at https://bestrivenzc.github.io/CZ-Net/.

==> figs/com_exp_ablation_blur_loss.tex <==
% \def\ssxxsone{(-1, -.02)} % 绿色小方框位置
% \def\ssyysone{(1.9,-0.5)} % 绿色大方框位置
% \def\ssxxsone{(0.4, -1.1)} % 绿色小方框位置
\def\ssxxsone{(0.54, -0.88)} % 绿色小方框位置
\def\ssyysone{(-0.52, 0.37)} % 绿色大方框位置

%\def\ssxxss{(0.0,0)} % 2
%\def\ssxx{(-1.5,-0.3)} % 3
%\def\ssxxx{(-0.5,-0.45)} % 窗台
%\def\ssyy{(1.8,0.4)}1.1cm
\def\ssizz{1.5cm} %框大小
\def\sswidth{0.23\textwidth} %子图大小
\def\ssmag{4}
\def\scc{(-2.03,-0.99)}
\def\sccone{(2.03,1)}

% \newcommand{\newimgfont}{\fontsize{7}{12}\selectfont}

\begin{figure}[!thb]
	\centering
	
    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth,trim={0 0 0 0},clip,cframe=black .005mm]{figs/compare_exp_ablation/wo_blur_loss/blur_1396.png}};
		\spy on \ssxxsone in node [left] at \ssyysone;
		\node [anchor=east, font=\newimgfont] at \sccone {\textcolor{brown}{\bf Blurry Image}};
	\end{tikzpicture} 
    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth,trim={0 0 0 0},clip,cframe=black .005mm]{figs/compare_exp_ablation/wo_blur_loss/1396_wo_blur_loss.png}};
		\spy on \ssxxsone in node [left] at \ssyysone;
		\node [anchor=east, font=\newimgfont] at \sccone {\textcolor{brown}{\bf w/o $\mathcal{L}_{md}$ }};
	\end{tikzpicture} 

    \vspace{.5mm}

	\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth,trim={0 0 0 0},clip,cframe=black .005mm]{figs/compare_exp_ablation/wo_blur_loss/1396_w_blur_loss.png}};
		\spy on \ssxxsone in node [left] at \ssyysone;
		\node [anchor=east, font=\newimgfont] at \sccone {\textcolor{brown}{\bf w/ $\mathcal{L}_{md}$}};
	\end{tikzpicture} 
	\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth,trim={0 0 0 0},clip,cframe=black .005mm]{figs/compare_exp_ablation/wo_blur_loss/1396_hr.png}};
		\spy on \ssxxsone in node [left] at \ssyysone;
		\node [anchor=east, font=\newimgfont] at \sccone {\textcolor{brown}{\bf HR Events}};
	\end{tikzpicture} 
	\caption{Qualitative ablation of the deblurring supervision.}
 \vspace{-.2em}
 \label{exp_ablation_wo_loss_blur}
\end{figure}

==> figs/com_exp_ablation_loss.tex <==
\def\imwidth{0.32}
% \def\imwidth{0.182}
\def\cimwid{0.14}

\def\zuoxia{(-0.3,-0.9)}
\def\youshang{(0.2,0.45)}

\def\ssyy{(-0.8,-0.85)}
\def\ssizz{0.5cm}
\def\sswidth{0.245\textwidth}
\def\ssmag{3}
\def\scc{(2.12,1.4)}


% \begin{figure*}[!htb]
% \footnotesize
% 	\centering
%     \hspace*{.6cm}
%     % \subfigure{
% \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		%ground truth
% 			\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/rs.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
%             % RS image \vspace{0.3em}
%             \\
%                         \vspace{.5mm}
%             \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/-5gt_05.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			RS (top) / GT (bottom)\\
% 			(PSNR, SSIM, LPIPS) \vspace{0.5em}
% \end{minipage}%
%     \hfill
% \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/lc_cc.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% w/o $\mathcal{L}_{lc}$%+$\mathcal{L}_{tc}$ 
%    \\
%       \vspace{.5mm}
%    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/lc_cc_residual.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			w/o $\mathcal{L}_{tc}$%+$\mathcal{L}_{tc}$ 
%    \\
% 			(24.99, 0.731, 0.1151)\vspace{0.5em}
% \end{minipage}%
%     \hfill
% \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/lc_tc.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% w/o $\mathcal{L}_{tc}$%+$\mathcal{L}_{cc}$
%    \\
%       \vspace{.5mm}
%             \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/lc_tc_residual.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			w/o $\mathcal{L}_{cc}$%+$\mathcal{L}_{tc}$ 
%    \\
% 			(27.94, 0.815, 0.1435)\vspace{0.5em}
%     	\end{minipage}%
%     \hfill
% \begin{minipage}[t]{\imwidth\linewidth}
% 			\centering
% 			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/cc_tc.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% w/o $\mathcal{L}_{cc}$%+$\mathcal{L}_{tc}$ 
%    \\
%       \vspace{.5mm}
%                 \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/cc_tc_residual.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			w/o $\mathcal{L}_{lc}$%+$\mathcal{L}_{tc}$ 
%    \\
% 			(24.83, 0.721, 0.1357)\vspace{0.5em}
% \end{minipage}%
%    \hfill
% \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/-5res.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% w all %$\mathcal{L}_{lc}$+$\mathcal{L}_{cc}$+$\mathcal{L}_{tc}$ 
%    \\
%    \vspace{.5mm}
%    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/res_residual.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			w/ all%+$\mathcal{L}_{tc}$ 
%    \\
% 			(\textbf{29.96}, \textbf{0.883}, \textbf{0.0612})\vspace{0.5em}
%     	\end{minipage}%
%      \hspace*{.6cm}
%     % \\
%    %  	\begin{minipage}[t]{\imwidth\linewidth}
%    %  		\centering
%    %  	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 			% 	\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/gt.png}};
% 			% 	% \spy on \ssxxs in node [left] at \ssyys;
% 			% 	% \draw[green] \zuoxia rectangle \youshang;
% 			% 	\end{tikzpicture}
% 			% GT \vspace{0.5em}
%    %  	\end{minipage}%
			
% % 			(27.60/26.49, 0.8318/0.7907)\\
			
		
%   \caption{Qualitative ablations of each supervision and their absolute differences to the ground-truth GS reference. The corrected GS images correspond to the middle scanline of the input RS frame. }
%   \vspace{-1em}
%     \label{Ablation_loss}
%   \end{figure*}
\begin{figure}[!htb]
\footnotesize
	\centering
    % \subfigure{
\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		%ground truth
			\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func/blur.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
            % RS image \vspace{0.3em}
            \\
                        \vspace{.5mm}
            \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func/blur_diff.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			Blurry image\\
			(PSNR, SSIM) \vspace{0.5em}
\end{minipage}%
    \hfill
\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func/wo_confidence.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% w/o $\mathcal{L}_{lc}$%+$\mathcal{L}_{tc}$ 
   \\
      \vspace{.5mm}
   \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func/wo_confidence_diff.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			w/o $\mathcal{L}_{att}$%+$\mathcal{L}_{tc}$ 
   \\
			(26.22, 0.7688)\vspace{0.5em}
\end{minipage}%
    \hfill
\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func/wo_esr.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% w/o $\mathcal{L}_{tc}$%+$\mathcal{L}_{cc}$
   \\
      \vspace{.5mm}
            \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func/wo_esr_diff.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			w/o $\mathcal{L}_{esr}$%+$\mathcal{L}_{tc}$ 
   \\
			(26.07, 0.7769)\vspace{0.5em}
			(26.07, 0.7769)\vspace{0.5em}
    	\end{minipage}%
    \hfill
\begin{minipage}[t]{\imwidth\linewidth}
			\centering
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func/wo_confidence_esr.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% w/o $\mathcal{L}_{cc}$%+$\mathcal{L}_{tc}$ 
   \\
      \vspace{.5mm}
                \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func/wo_confidence_esr_diff.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			w/o $\mathcal{L}_{esr}$+$\mathcal{L}_{att}$ 
   \\
	(25.94,0.7594)\vspace{0.5em}
\end{minipage}%
   \hfill
\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func/ours.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% w all %$\mathcal{L}_{lc}$+$\mathcal{L}_{cc}$+$\mathcal{L}_{tc}$ 
   \\
   \vspace{.5mm}
   \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func/ours_diff.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			w/ all%+$\mathcal{L}_{tc}$ 
   \\
			(\textbf{27.31},\textbf{0.7887)}\vspace{0.5em}
    	\end{minipage}%
     \hfill
\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func/gt.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% w all %$\mathcal{L}_{lc}$+$\mathcal{L}_{cc}$+$\mathcal{L}_{tc}$ 
   \\
   \vspace{.5mm}
   \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func/gt_diff.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			GT%+$\mathcal{L}_{tc}$ 
   \\
			(Inf., 1.000)\vspace{0.5em}
    	\end{minipage}%
     % \hspace*{.6cm}
    % \\
   %  	\begin{minipage}[t]{\imwidth\linewidth}
   %  		\centering
   %  	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
			% 	\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/gt.png}};
			% 	% \spy on \ssxxs in node [left] at \ssyys;
			% 	% \draw[green] \zuoxia rectangle \youshang;
			% 	\end{tikzpicture}
			% GT \vspace{0.5em}
   %  	\end{minipage}%
			
% 			(27.60/26.49, 0.8318/0.7907)\\
			
  \caption{Qualitative ablations of each supervision and their absolute differences to the ground-truth reference. Metric performance (\ie, PSNR$\uparrow$/SSIM$\uparrow$) on estimating the latent sharp image over the CRDR dataset.}
  \vspace{-1em}
    \label{Ablation_loss}
  \end{figure}

==> figs/com_exp_ablation_loss_v2.tex <==
\def\imwidth{0.32}
% \def\imwidth{0.182}
\def\cimwid{0.14}

\def\zuoxia{(-0.3,-0.9)}
\def\youshang{(0.2,0.45)}

\def\ssyy{(-0.8,-0.85)}
\def\ssizz{0.5cm}
\def\sswidth{0.245\textwidth}
\def\ssmag{3}
\def\scc{(2.12,1.4)}


% \begin{figure*}[!htb]
% \footnotesize
% 	\centering
%     \hspace*{.6cm}
%     % \subfigure{
% \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		%ground truth
% 			\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/rs.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
%             % RS image \vspace{0.3em}
%             \\
%                         \vspace{.5mm}
%             \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/-5gt_05.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			RS (top) / GT (bottom)\\
% 			(PSNR, SSIM, LPIPS) \vspace{0.5em}
% \end{minipage}%
%     \hfill
% \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/lc_cc.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% w/o $\mathcal{L}_{lc}$%+$\mathcal{L}_{tc}$ 
%    \\
%       \vspace{.5mm}
%    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/lc_cc_residual.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			w/o $\mathcal{L}_{tc}$%+$\mathcal{L}_{tc}$ 
%    \\
% 			(24.99, 0.731, 0.1151)\vspace{0.5em}
% \end{minipage}%
%     \hfill
% \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/lc_tc.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% w/o $\mathcal{L}_{tc}$%+$\mathcal{L}_{cc}$
%    \\
%       \vspace{.5mm}
%             \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/lc_tc_residual.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			w/o $\mathcal{L}_{cc}$%+$\mathcal{L}_{tc}$ 
%    \\
% 			(27.94, 0.815, 0.1435)\vspace{0.5em}
%     	\end{minipage}%
%     \hfill
% \begin{minipage}[t]{\imwidth\linewidth}
% 			\centering
% 			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/cc_tc.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% w/o $\mathcal{L}_{cc}$%+$\mathcal{L}_{tc}$ 
%    \\
%       \vspace{.5mm}
%                 \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/cc_tc_residual.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			w/o $\mathcal{L}_{lc}$%+$\mathcal{L}_{tc}$ 
%    \\
% 			(24.83, 0.721, 0.1357)\vspace{0.5em}
% \end{minipage}%
%    \hfill
% \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/-5res.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% w all %$\mathcal{L}_{lc}$+$\mathcal{L}_{cc}$+$\mathcal{L}_{tc}$ 
%    \\
%    \vspace{.5mm}
%    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/res_residual.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			w/ all%+$\mathcal{L}_{tc}$ 
%    \\
% 			(\textbf{29.96}, \textbf{0.883}, \textbf{0.0612})\vspace{0.5em}
%     	\end{minipage}%
%      \hspace*{.6cm}
%     % \\
%    %  	\begin{minipage}[t]{\imwidth\linewidth}
%    %  		\centering
%    %  	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 			% 	\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/gt.png}};
% 			% 	% \spy on \ssxxs in node [left] at \ssyys;
% 			% 	% \draw[green] \zuoxia rectangle \youshang;
% 			% 	\end{tikzpicture}
% 			% GT \vspace{0.5em}
%    %  	\end{minipage}%
			
% % 			(27.60/26.49, 0.8318/0.7907)\\
			
		
%   \caption{Qualitative ablations of each supervision and their absolute differences to the ground-truth GS reference. The corrected GS images correspond to the middle scanline of the input RS frame. }
%   \vspace{-1em}
%     \label{Ablation_loss}
%   \end{figure*}
\begin{figure}[!htb]
\footnotesize
	\centering
    % \subfigure{
\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		%ground truth
			\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func_v2/blur.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
            % RS image \vspace{0.3em}
            \\
                        \vspace{.5mm}
            \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func_v2/blur_diff.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			Blurry image\\
			(PSNR, SSIM) \vspace{0.5em}
\end{minipage}%
    \hfill
\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func_v2/wo_confidence.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% w/o $\mathcal{L}_{lc}$%+$\mathcal{L}_{tc}$ 
   \\
      \vspace{.5mm}
   \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func_v2/wo_confidence_diff.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			w/o $\mathcal{L}_{att}$%+$\mathcal{L}_{tc}$ 
   \\
			(26.22, 0.7688)\vspace{0.5em}
\end{minipage}%
    \hfill
\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func_v2/wo_esr.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% w/o $\mathcal{L}_{tc}$%+$\mathcal{L}_{cc}$
   \\
      \vspace{.5mm}
            \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func_v2/wo_esr_diff.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			w/o $\mathcal{L}_{esr}$%+$\mathcal{L}_{tc}$ 
   \\
			(26.07, 0.7769)\vspace{0.5em}
    	\end{minipage}%
    \hfill
\begin{minipage}[t]{\imwidth\linewidth}
			\centering
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func_v2/wo_confidence_esr.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% w/o $\mathcal{L}_{cc}$%+$\mathcal{L}_{tc}$ 
   \\
      \vspace{.5mm}
                \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func_v2/wo_confidence_esr_diff.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			w/o $\mathcal{L}_{esr}$+$\mathcal{L}_{att}$ 
   \\
	(25.94,0.7594)\vspace{0.5em}
\end{minipage}%
   \hfill
\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func_v2/ours.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% w all %$\mathcal{L}_{lc}$+$\mathcal{L}_{cc}$+$\mathcal{L}_{tc}$ 
   \\
   \vspace{.5mm}
   \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func_v2/ours_diff.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			w/ all%+$\mathcal{L}_{tc}$ 
   \\
			(\textbf{27.31},\textbf{0.7887)}\vspace{0.5em}
    	\end{minipage}%
     \hfill
\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func_v2/gt.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% w all %$\mathcal{L}_{lc}$+$\mathcal{L}_{cc}$+$\mathcal{L}_{tc}$ 
   \\
   \vspace{.5mm}
   \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func_v2/gt_diff.png}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			GT%+$\mathcal{L}_{tc}$ 
   \\
			(Inf., 1.000)\vspace{0.5em}
    	\end{minipage}%
     % \hspace*{.6cm}
    % \\
   %  	\begin{minipage}[t]{\imwidth\linewidth}
   %  		\centering
   %  	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
			% 	\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/gt.png}};
			% 	% \spy on \ssxxs in node [left] at \ssyys;
			% 	% \draw[green] \zuoxia rectangle \youshang;
			% 	\end{tikzpicture}
			% GT \vspace{0.5em}
   %  	\end{minipage}%
			
% 			(27.60/26.49, 0.8318/0.7907)\\
			
  \caption{Qualitative ablations of each supervision and their absolute differences to the ground-truth reference. Metric performance (\ie, PSNR$\uparrow$/SSIM$\uparrow$) on estimating the latent sharp image over the CRDR dataset.}
  \vspace{-1em}
    \label{Ablation_loss}
  \end{figure}

==> figs/com_exp_ablation_loss_v3.tex <==
\def\imwidth{0.32}
% \def\imwidth{0.182}
\def\cimwid{0.14}

\def\zuoxia{(-0.3,-0.9)}
\def\youshang{(0.2,0.45)}

\def\ssyy{(-0.8,-0.85)}
\def\ssizz{0.5cm}
\def\sswidth{0.245\textwidth}
\def\ssmag{3}
\def\scc{(2.12,1.4)}


% \begin{figure*}[!htb]
% \footnotesize
% 	\centering
%     \hspace*{.6cm}
%     % \subfigure{
% \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     		%ground truth
% 			\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/rs.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
%             % RS image \vspace{0.3em}
%             \\
%                         \vspace{.5mm}
%             \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/-5gt_05.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			RS (top) / GT (bottom)\\
% 			(PSNR, SSIM, LPIPS) \vspace{0.5em}
% \end{minipage}%
%     \hfill
% \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/lc_cc.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% w/o $\mathcal{L}_{lc}$%+$\mathcal{L}_{tc}$ 
%    \\
%       \vspace{.5mm}
%    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/lc_cc_residual.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			w/o $\mathcal{L}_{tc}$%+$\mathcal{L}_{tc}$ 
%    \\
% 			(24.99, 0.731, 0.1151)\vspace{0.5em}
% \end{minipage}%
%     \hfill
% \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/lc_tc.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% w/o $\mathcal{L}_{tc}$%+$\mathcal{L}_{cc}$
%    \\
%       \vspace{.5mm}
%             \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/lc_tc_residual.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			w/o $\mathcal{L}_{cc}$%+$\mathcal{L}_{tc}$ 
%    \\
% 			(27.94, 0.815, 0.1435)\vspace{0.5em}
%     	\end{minipage}%
%     \hfill
% \begin{minipage}[t]{\imwidth\linewidth}
% 			\centering
% 			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/cc_tc.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% w/o $\mathcal{L}_{cc}$%+$\mathcal{L}_{tc}$ 
%    \\
%       \vspace{.5mm}
%                 \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/cc_tc_residual.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			w/o $\mathcal{L}_{lc}$%+$\mathcal{L}_{tc}$ 
%    \\
% 			(24.83, 0.721, 0.1357)\vspace{0.5em}
% \end{minipage}%
%    \hfill
% \begin{minipage}[t]{\imwidth\linewidth}
%     		\centering
%     	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/-5res.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			% w all %$\mathcal{L}_{lc}$+$\mathcal{L}_{cc}$+$\mathcal{L}_{tc}$ 
%    \\
%    \vspace{.5mm}
%    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 				\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/res_residual.png}};
% 				% \spy on \ssxxs in node [left] at \ssyys;
% 				% \draw[green] \zuoxia rectangle \youshang;
% 				\end{tikzpicture}
% 			w/ all%+$\mathcal{L}_{tc}$ 
%    \\
% 			(\textbf{29.96}, \textbf{0.883}, \textbf{0.0612})\vspace{0.5em}
%     	\end{minipage}%
%      \hspace*{.6cm}
%     % \\
%    %  	\begin{minipage}[t]{\imwidth\linewidth}
%    %  		\centering
%    %  	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
% 			% 	\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/gt.png}};
% 			% 	% \spy on \ssxxs in node [left] at \ssyys;
% 			% 	% \draw[green] \zuoxia rectangle \youshang;
% 			% 	\end{tikzpicture}
% 			% GT \vspace{0.5em}
%    %  	\end{minipage}%
			
% % 			(27.60/26.49, 0.8318/0.7907)\\
			
		
%   \caption{Qualitative ablations of each supervision and their absolute differences to the ground-truth GS reference. The corrected GS images correspond to the middle scanline of the input RS frame. }
%   \vspace{-1em}
%     \label{Ablation_loss}
%   \end{figure*}
\begin{figure}[!htb]
\footnotesize
	\centering
    % \subfigure{
\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		%ground truth
			\begin{tikzpicture}[spy using outlines={rectangle,green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func_v3/blur_img.pdf}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
            % RS image \vspace{0.3em}
    %         \\
    %                     \vspace{.5mm}
    %         \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				% \node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func_v2/blur_diff.png}};
				% % \spy on \ssxxs in node [left] at \ssyys;
				% % \draw[green] \zuoxia rectangle \youshang;
				% \end{tikzpicture}
			(a) Blurry image\\
			(PSNR, SSIM) \vspace{0.5em}
\end{minipage}%
    \hfill
\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func_v3/wo_confidence.pdf}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% w/o $\mathcal{L}_{lc}$%+$\mathcal{L}_{tc}$ 
   % \\
   %    \vspace{.5mm}
   % \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
			% 	\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func_v2/wo_confidence_diff.png}};
			% 	% \spy on \ssxxs in node [left] at \ssyys;
			% 	% \draw[green] \zuoxia rectangle \youshang;
			% 	\end{tikzpicture}
			(b) w/o $\mathcal{L}_{att}$%+$\mathcal{L}_{tc}$ 
   \\
			(26.22, 0.7688)\vspace{0.5em}
\end{minipage}%
    \hfill
\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func_v3/wo_esr.pdf}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% w/o $\mathcal{L}_{tc}$%+$\mathcal{L}_{cc}$
   % \\
   %    \vspace{.5mm}
   %          \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
			% 	\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func_v2/wo_esr_diff.png}};
			% 	% \spy on \ssxxs in node [left] at \ssyys;
			% 	% \draw[green] \zuoxia rectangle \youshang;
			% 	\end{tikzpicture}
			(c) w/o $\mathcal{L}_{esr}$%+$\mathcal{L}_{tc}$ 
   \\
			(26.07, 0.7769)\vspace{0.5em}
    	\end{minipage}%
    \hfill
\begin{minipage}[t]{\imwidth\linewidth}
			\centering
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func_v3/wo_esr_confidence.pdf}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% w/o $\mathcal{L}_{cc}$%+$\mathcal{L}_{tc}$ 
   % \\
   %    \vspace{.5mm}
   %              \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
			% 	\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func_v2/wo_confidence_esr_diff.png}};
			% 	% \spy on \ssxxs in node [left] at \ssyys;
			% 	% \draw[green] \zuoxia rectangle \youshang;
			% 	\end{tikzpicture}
			(d) w/o $\mathcal{L}_{esr}$+$\mathcal{L}_{att}$ 
   \\
	(25.94, 0.7594)\vspace{0.5em}
\end{minipage}%
   \hfill
\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func_v3/ours.pdf}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% w all %$\mathcal{L}_{lc}$+$\mathcal{L}_{cc}$+$\mathcal{L}_{tc}$ 
   % \\
   % \vspace{.5mm}
   % \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
			% 	\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func_v2/ours_diff.png}};
			% 	% \spy on \ssxxs in node [left] at \ssyys;
			% 	% \draw[green] \zuoxia rectangle \youshang;
			% 	\end{tikzpicture}
			(e) w/ all%+$\mathcal{L}_{tc}$ 
   \\
			(\textbf{27.31}, \textbf{0.7887)}\vspace{0.5em}
    	\end{minipage}%
     \hfill
\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func_v3/gt_img.pdf}};
				% \spy on \ssxxs in node [left] at \ssyys;
				% \draw[green] \zuoxia rectangle \youshang;
				\end{tikzpicture}
			% w all %$\mathcal{L}_{lc}$+$\mathcal{L}_{cc}$+$\mathcal{L}_{tc}$ 
   % \\
   % \vspace{.5mm}
   % \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
			% 	\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/loss_func_v2/gt_diff.png}};
			% 	% \spy on \ssxxs in node [left] at \ssyys;
			% 	% \draw[green] \zuoxia rectangle \youshang;
			% 	\end{tikzpicture}
			(f) GT%+$\mathcal{L}_{tc}$ 
   \\
			(Inf., 1.000)\vspace{0.5em}
    	\end{minipage}%
     % \hspace*{.6cm}
    % \\
   %  	\begin{minipage}[t]{\imwidth\linewidth}
   %  		\centering
   %  	    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
			% 	\node {\includegraphics[width=\linewidth]{Figs/img/loss_ablation/gt.png}};
			% 	% \spy on \ssxxs in node [left] at \ssyys;
			% 	% \draw[green] \zuoxia rectangle \youshang;
			% 	\end{tikzpicture}
			% GT \vspace{0.5em}
   %  	\end{minipage}%
			
% 			(27.60/26.49, 0.8318/0.7907)\\
			
  \caption{Qualitative ablations of each supervision and their absolute differences to the ground-truth reference. Metric performance (\ie, PSNR$\uparrow$/SSIM$\uparrow$) on estimating the latent sharp image over the CRDR dataset.}
  \vspace{-.2em}
    \label{fig:ablation_loss}
  \end{figure}

==> figs/com_exp_ablation_module.tex <==
\def\imwidth{0.192}

\def\sxxxl{(0.47,-0.75)}%3 车轮
\def\sxxxrl{(0.9,-0.9)}%3 车灯

\def\sxxxxl{(0.47,-0.75)}%2 车牌
\def\sxxxxrl{(0.9,-0.9)}%2 车轮

\def\ssyys{(1.76,-2.10)}
\def\ssyysr{(-0.03,-2.10)}

\def\ssyy{(-0.8,-0.85)}
\def\ssizz{1.72cm}
\def\sswidth{0.245\textwidth}
\def\ssmag{5}
\def\scc{(2.12,1.4)}
\begin{figure*}[!ht]
\footnotesize
	\centering
    % \subfigure{
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/network_architecture/blur_img.png}};
				\spy on \sxxxxl in node [left] at \ssyysr;
				\spy[red] on \sxxxxrl in node [left,red] at \ssyys;
				\end{tikzpicture}
			(a) Blurry Image \\
            (PSNR, SSIM)
            \vspace{0.5em}
                
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/network_architecture/wo_cip_aaf.png}};
				\spy on \sxxxl in node [left] at \ssyysr;
				\spy[red] on \sxxxrl in node [left,red] at \ssyys;
				\end{tikzpicture}
			% \vspace{-0.5em}
			(f) w/o CIP+AAE \\
            (21.82, 0.7371) \vspace{0.3em}
    	\end{minipage}%
    % }
    \hspace*{0mm}
    % \subfigure{
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,trim={0 0 0 0},clip,cframe=black .005mm]{figs/compare_exp_ablation/network_architecture/lr_events.png}};
				\spy on \sxxxxl in node [left] at \ssyysr;
				\spy[red] on \sxxxxrl in node [left,red] at \ssyys;
				\end{tikzpicture}
			(b) LR Events \\
            (PSNR, SSIM)
            \vspace{0.5em}
                
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/network_architecture/wo_MBEF_AAF.png}};
				\spy on \sxxxl in node [left] at \ssyysr;
				\spy[red] on \sxxxrl in node [left,red] at \ssyys;
				\end{tikzpicture}
			% \vspace{-0.5em}
			(g) w/o MBEF+AAE \\
            (22.85, 0.7602) \vspace{0.3em}
    	\end{minipage}%
    % }
    \hspace*{0mm}
    % \subfigure{
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/network_architecture/wo_AAF.png}};
				\spy on \sxxxxl in node [left] at \ssyysr;
				\spy[red] on \sxxxxrl in node [left,red] at \ssyys;
				\end{tikzpicture}
			(c) w/o AAE \\
            (23.49, 0.7762)
            \vspace{0.5em}
                
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/network_architecture/wo_MBEF_CIP.png}};
				\spy on \sxxxl in node [left] at \ssyysr;
				\spy[red] on \sxxxrl in node [left,red] at \ssyys;
				\end{tikzpicture}
			% \vspace{-0.5em}
			(h) w/o MBEF+CIP \\
            (22.86, 0.7611) \vspace{0.3em}
    	\end{minipage}%
    % }
    \hspace*{0mm}
	% \subfigure{
		\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/network_architecture/wo_CIP.png}};
				\spy on \sxxxxl in node [left] at \ssyysr;
				\spy[red] on \sxxxxrl in node [left,red] at \ssyys;
				\end{tikzpicture}
			(d) w/o CIP \\
            (23.75, 0.7800)
            \vspace{0.5em}
                
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/network_architecture/w_all.png}};
				\spy on \sxxxl in node [left] at \ssyysr;
				\spy[red] on \sxxxrl in node [left,red] at \ssyys;
				\end{tikzpicture}
			% \vspace{-0.5em}
			(i) w/ all \\
            (\textbf{24.32}, \textbf{0.7929}) \vspace{0.3em}
    	\end{minipage}%
	% }
    \hspace*{0mm}
    % \subfigure{
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/network_architecture/wo_MBEF.png}};
				\spy on \sxxxxl in node [left] at \ssyysr;
				\spy[red] on \sxxxxrl in node [left,red] at \ssyys;
				\end{tikzpicture}
			(e) w/o MBEF \\
            (23.16, 0.7678)
            \vspace{0.5em}
                
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_ablation/network_architecture/gt.png}};
				\spy on \sxxxl in node [left] at \ssyysr;
				\spy[red] on \sxxxrl in node [left,red] at \ssyys;
				\end{tikzpicture}
			% \vspace{-0.5em}
			(j) GT \\
            (Inf., 1.0000) \vspace{0.3em}
    	\end{minipage}%
    % }
    \centering
	\caption{Qualitative ablations of MBEF, AAE and CIP modules in CZ-Net on the CRDR dataset.}
	\label{ablation_modules}
\end{figure*}

==> figs/com_exp_esr_pred1.tex <==
\def\imwidth{0.19}



\def\sxxx{(0.47,-0.75)}%3 车轮
\def\sxxxr{(-1.1,-0.6)}%3 车灯

\def\sxxxx{(-1.56,-0.22)}%2 车牌
\def\sxxxxr{(-0.8,-0.8)}%2 车轮

\def\sxxxl{(0.47,-0.75)}%3 车轮
\def\sxxxrl{(-1.1,-0.6)}%3 车灯

\def\sxxxxl{(-1.56,-0.22)}%2 车牌
\def\sxxxxrl{(-0.8,-0.8)}%2 车轮

\def\ssxxss{(0.10,0.72)} % 1 人脸
\def\ssxxssr{(0.99,-0.78)} % 1 字母
\def\ssxxssl{(0.10,0.72)} % 1 人脸
\def\ssxxssrl{(0.99,-0.78)} % 1 字母

\def\ssyys{(1.7,-1.9)}
\def\ssyysr{(-0.05,-1.9)}

\def\ssyy{(-0.8,-0.85)}
\def\ssizz{1.67cm}
\def\sswidth{0.245\textwidth}
\def\ssmag{5}
\def\scc{(2.12,1.4)}
\begin{figure*}[!ht]
\footnotesize
	\centering
    % \subfigure{
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		%input
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_esr_pred1/Blur_img/17.png}};
				\spy[every spy on node/.append style={ultra thick}] on \ssxxssr in node [left] at \ssyysr;
				\spy[red, every spy on node/.append style={ultra thick}] on \ssxxss in node [left,red] at \ssyys;
				\end{tikzpicture}
			\vspace{-0.5em}
			
			%SHE	
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_esr_pred1/Blur_img/262.png}};
				\spy[every spy on node/.append style={ultra thick}] on \sxxxx in node [left] at \ssyysr;
				\spy[red, every spy on node/.append style={ultra thick}] on \sxxxxr in node [left,red] at \ssyys;
				\end{tikzpicture}
			\vspace{-0.5em}
			
			% windows	
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth]{figs/compare_exp_esr_pred1/Blur_img/1396.png}};
				\spy[every spy on node/.append style={ultra thick}] on \sxxx in node [left] at \ssyysr;
				\spy[red, every spy on node/.append style={ultra thick}] on \sxxxr in node [left,red] at \ssyys;
				\end{tikzpicture}
			\vspace{-0.5em}
			
            Blurry Image \vspace{0.3em}
    	\end{minipage}%
    % }
    \hspace*{0mm}
    % \subfigure{
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,trim={0 0 0 0},clip,cframe=black .005mm]{figs/compare_exp_esr_pred1/LR_events/17.png}};
				\spy[every spy on node/.append style={ultra thick}] on \ssxxssrl in node [left] at \ssyysr;
				\spy[red, every spy on node/.append style={ultra thick}] on \ssxxssl in node [left,red] at \ssyys;
				\end{tikzpicture}
				\vspace{-0.5em}
    		
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,trim={0 0 0 0},clip,cframe=black .005mm]{figs/compare_exp_esr_pred1/LR_events/262.png}};
				\spy[every spy on node/.append style={ultra thick}] on \sxxxxl in node [left] at \ssyysr;
				\spy[red, every spy on node/.append style={ultra thick}] on \sxxxxrl in node [left,red] at \ssyys;
				\end{tikzpicture}
			\vspace{-0.5em}
			
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,trim={0 0 0 0},clip,cframe=black .005mm]{figs/compare_exp_esr_pred1/LR_events/1396.png}};
				\spy[every spy on node/.append style={ultra thick}] on \sxxxl in node [left] at \ssyysr;
				\spy[red, every spy on node/.append style={ultra thick}] on \sxxxrl in node [left,red] at \ssyys;
				\end{tikzpicture}
			\vspace{-0.5em}
				
			SRFBN \vspace{0.3em}
    	\end{minipage}%
    % }
    \hspace*{0mm}
    % \subfigure{
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,trim={0 0 0 0},clip,cframe=black .005mm]{figs/compare_exp_esr_pred1/RecEvSR/17.png}};
				\spy[every spy on node/.append style={ultra thick}] on \ssxxssrl in node [left] at \ssyysr;
				\spy[red, every spy on node/.append style={ultra thick}] on \ssxxssl in node [left,red] at \ssyys;
				\end{tikzpicture}
				\vspace{-0.5em}
    		
            \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,trim={0 0 0 0},clip,cframe=black .005mm]{figs/compare_exp_esr_pred1/RecEvSR/262.png}};
				\spy[every spy on node/.append style={ultra thick}] on \sxxxxl in node [left] at \ssyysr;
				\spy[red, every spy on node/.append style={ultra thick}] on \sxxxxrl in node [left,red] at \ssyys;
				\end{tikzpicture}
			\vspace{-0.5em}
			
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,trim={0 0 0 0},clip,cframe=black .005mm]{figs/compare_exp_esr_pred1/RecEvSR/1396.png}};
				\spy[every spy on node/.append style={ultra thick}] on \sxxxl in node [left] at \ssyysr;
				\spy[red, every spy on node/.append style={ultra thick}] on \sxxxrl in node [left,red] at \ssyys;
				\end{tikzpicture}
			\vspace{-0.5em}
			
			RecEvSR \vspace{0.3em}
    	\end{minipage}%
    % }
    \hspace*{0mm}
	% \subfigure{
		\begin{minipage}[t]{\imwidth\linewidth}
			\centering
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,trim={0 0 0 0},clip,cframe=black .005mm]{figs/compare_exp_esr_pred1/Ours/17.png}};
				\spy[every spy on node/.append style={ultra thick}] on \ssxxssr in node [left] at \ssyysr;
				\spy[red, every spy on node/.append style={ultra thick}] on \ssxxss in node [left,red] at \ssyys;
				\end{tikzpicture}
				\vspace{-0.5em}
			
            \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,trim={0 0 0 0},clip,cframe=black .005mm]{figs/compare_exp_esr_pred1/Ours/262.png}};
				\spy[every spy on node/.append style={ultra thick}] on \sxxxx in node [left] at \ssyysr;
				\spy[red, every spy on node/.append style={ultra thick}] on \sxxxxr in node [left,red] at \ssyys;
				\end{tikzpicture}
			\vspace{-0.5em}
			
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,trim={0 0 0 0},clip,cframe=black .005mm]{figs/compare_exp_esr_pred1/Ours/1396.png}};
				\spy[every spy on node/.append style={ultra thick}] on \sxxx in node [left] at \ssyysr;
				\spy[red, every spy on node/.append style={ultra thick}] on \sxxxr in node [left,red] at \ssyys;
				\end{tikzpicture}
			\vspace{-0.5em}
			
			{\bf Ours} \vspace{.3em}
			
		\end{minipage}%
	% }
 \hspace*{0mm}
    % \subfigure{
    	\begin{minipage}[t]{\imwidth\linewidth}
    		\centering
    		\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,trim={0 0 0 0},clip,cframe=black .005mm]{figs/compare_exp_esr_pred1/HR_events/17.png}};
				\spy[every spy on node/.append style={ultra thick}] on \ssxxssr in node [left] at \ssyysr;
				\spy[red, every spy on node/.append style={ultra thick}] on \ssxxss in node [left,red] at \ssyys;
				\end{tikzpicture}
				\vspace{-0.5em}
				
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,trim={0 0 0 0},clip,cframe=black .005mm]{figs/compare_exp_esr_pred1/HR_events/262.png}};
				\spy[every spy on node/.append style={ultra thick}] on \sxxxx in node [left] at \ssyysr;
				\spy[red, every spy on node/.append style={ultra thick}] on \sxxxxr in node [left,red] at \ssyys;
				\end{tikzpicture}
			\vspace{-0.5em}
			
			\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
				\node {\includegraphics[width=\linewidth,trim={0 0 0 0},clip,cframe=black .005mm]{figs/compare_exp_esr_pred1/HR_events/1396.png}};
				\spy[every spy on node/.append style={ultra thick}] on \sxxx in node [left] at \ssyysr;
				\spy[red, every spy on node/.append style={ultra thick}] on \sxxxr in node [left,red] at \ssyys;
				\end{tikzpicture}
			\vspace{-0.5em}
			
    		HR Events (GT) \vspace{.3em}
    	\end{minipage}%
    % }
    \centering
	\caption{Qualitative ESR results on the GoPro dataset, where our CZ-Net is compared with SRFBN and RecEvSR. }
	\label{esr_gopro}
\end{figure*}

==> figs/com_exp_esr_seq.tex <==
\def\spymag{3.3} % 放大倍数
\def\spysize{0.7cm} %小方框的size
\def\spyheight{1.43cm}
\def\spywidth{2.53cm}
\def\spysmallpos{( 0.86,  0.48)} %小方框的位置
\def\spylargepos{( 0, -0.75)} %大方框位置

\def\subwidth{0.083\textwidth} %子图大小
\def\subsep{-1.6mm}           %子图间距
\def\versep{0.35mm}            %行间距
\def\firstpos{(-2.06,1.25)}
\def\secondpos{(-2.06,1.25)}
\def\thirdpos{(-2.06,1.25)}
\def\fouthpos{(-2.06,1.25)}
\def\fifthpos{(-2.06,1.25)}
% \makeatletter
% \newcommand{\definetrim}[2]{%
%   \define@key{Gin}{#1}[]{\setkeys{Gin}{trim=#2,clip}}%
% }
% \makeatother
\definetrim{exsff3}{350 10 350 380}
\definetrim{exsff4}{210 0 315 290}
% \newcommand{\newimgfont}{\fontsize{7}{6}\selectfont}

\def\indexpos{(0,-1.4 )}
\def\firstwidth{0.236\textwidth}

\begin{figure*}[!thb]
	\centering
    % 开头一行整体对比
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\firstwidth]{figs/compare_exp_esr_seq/blur_img/blur_img.png}};
        \node[fit={(-0.36,-1.38) (0.10,-0.65)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=west, font=\newimgfont] at \firstpos {\textcolor{red}{\bf Blurry Image}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1.972, -0.1) {};
    \end{tikzpicture} \hspace{-1.6mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\firstwidth,trim={0 0 0 0},clip,cframe=black .005mm]{figs/compare_exp_esr_seq/lr_events/LR_events_4.png}};
        \node[fit={(-0.36,-1.38) (0.10,-0.65)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=west, font=\newimgfont] at \secondpos {\textcolor{red}{\bf LE}};
    \end{tikzpicture}  \hspace{-1.6mm}
    % \begin{tikzpicture}[spy using outlines, inner sep=0]
    %     \node {\includegraphics[width=\firstwidth,trim={0 0 0 0},clip,cframe=black .005mm]{figs/compare_exp_esr_seq/srfbn/4.png}};
    %     \node[fit={(-0.3,-1.1) (0.15,-0.45)}, inner sep=0pt, draw=green, thick] (rect) {};
    %     \node [anchor=west, font=\newimgfont] at \thirdpos {\textcolor{red}{\bf EventZoom}};
    % \end{tikzpicture}  \hspace{-1.6mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\firstwidth,trim={0 0 0 0},clip,cframe=black .005mm]{figs/compare_exp_esr_seq/RecEvSR/0_3.png}};
        \node[fit={(-0.36,-1.38) (0.10,-0.65)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=west, font=\newimgfont] at \fouthpos {\textcolor{red}{\bf RecEvSR}};
    \end{tikzpicture}  \hspace{-1.6mm}
	\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\firstwidth,trim={0 0 0 0},clip,cframe=black .005mm]{figs/compare_exp_esr_seq/ours/Ours_0.png}};
        \node[fit={(-0.36,-1.38) (0.10,-0.65)}, inner sep=0pt, draw=green, thick] (rect) {};
		\node [anchor=west, font=\newimgfont] at \fifthpos {\textcolor{red}{\bf Ours}};
    \end{tikzpicture}
    
    \vspace{\versep}
 
    % LR Events
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/lr_events/LR_events_0.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1, -0.1) {\textcolor{black}{LE}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/lr_events/LR_events_1.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/lr_events/LR_events_2.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/lr_events/LR_events_3.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/lr_events/LR_events_4.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/lr_events/LR_events_5.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/lr_events/LR_events_6.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/lr_events/LR_events_7.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/lr_events/LR_events_8.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/lr_events/LR_events_9.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/lr_events/LR_events_10.png}};
	\end{tikzpicture} 

    \vspace{\versep}

    % EventZoom
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/srfbn/0.png}};
 %        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1, -0.1) {\textcolor{black}{EventZoom}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/srfbn/1.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/srfbn/2.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/srfbn/3.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/srfbn/4.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/srfbn/5.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/srfbn/6.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/srfbn/7.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/srfbn/8.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/srfbn/9.png}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/srfbn/10.png}};
	% \end{tikzpicture} 

    % \vspace{\versep}

    % RecE
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/RecEvSR/0_1.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1, -0.1) {\textcolor{black}{RecEvSR}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/RecEvSR/0_2.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/RecEvSR/0_3.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/RecEvSR/0_4.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/RecEvSR/0_5.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/RecEvSR/0_6.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/RecEvSR/0_7.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/RecEvSR/0_8.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/RecEvSR/0_9.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/RecEvSR/0_10.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/RecEvSR/0_11.png}};
	\end{tikzpicture} 

    \vspace{\versep}
 
    % Ours
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth,exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/ours/Ours_0.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1, -0.2) {\textcolor{black}{Ours}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/ours/Ours_1.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/ours/Ours_2.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/ours/Ours_3.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/ours/Ours_4.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/ours/Ours_5.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/ours/Ours_6.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/ours/Ours_7.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/ours/Ours_8.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/ours/Ours_9.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff3,clip,cframe=black .001mm]{figs/compare_exp_esr_seq/ours/Ours_10.png}};
	\end{tikzpicture} 
    
	\caption{Qualitative comparisons of ESR on the CRDR dataset by SRFBN, RecEvSR, and our CZ-Net.}
	\label{exp_compare_esr_seq}
 \vspace{-.5em}
\end{figure*}

==> figs/com_exp_pred1.tex <==
% \def\ssxxsone{(-1, -.02)} % 绿色小方框位置
% \def\ssyysone{(1.9,-0.5)} % 绿色大方框位置
% \def\ssxxsone{(0.4, -1.1)} % 绿色小方框位置
\def\ssxxsone{(-0.84, 1.05)} % 绿色小方框位置
\def\ssyysone{(2.02, -0.52)} % 绿色大方框位置

\def\ssxxstwo{(-1.3,-.1)} % 绿色小方框位置
\def\ssyystwo{(2.05,0.4)} % 绿色大方框位置

%\def\ssxxss{(0.0,0)} % 2
%\def\ssxx{(-1.5,-0.3)} % 3
%\def\ssxxx{(-0.5,-0.45)} % 窗台
%\def\ssyy{(1.8,0.4)}1.1cm
\def\ssizz{1.5cm} %框大小
\def\sswidth{0.23\textwidth} %子图大小
\def\ssmag{3}
\def\scc{(-2.03,-0.99)}
\def\sccone{(-2.03,-1.22)}

\def\ssizzone{1.6cm} %框大小
\def\sswidthone{0.23\textwidth} %子图大小
% \def\ssmagone{1.8}
\def\ssmagone{3}

\newcommand{\newimgfont}{\fontsize{7}{12}\selectfont}

\begin{figure*}[!thb]
	\centering
	\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{figs/compare_exp_pred1/GoPro/blur_033982.png}};
		\spy on \ssxxstwo in node [left] at \ssyystwo;
		\node [anchor=west, font=\newimgfont] at \scc {\textcolor{yellow}{\bf Blurry Input}};
	\end{tikzpicture} 
    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{figs/compare_exp_pred1/GoPro/MotionETR_033982_003.png}};
		\spy on \ssxxstwo in node [left] at \ssyystwo;
		\node [anchor=west, font=\newimgfont] at \scc {\textcolor{yellow}{\bf METR}};
	\end{tikzpicture} 
	\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{figs/compare_exp_pred1/GoPro/MPR_033982.png}};
		\spy on \ssxxstwo in node [left] at \ssyystwo;
		\node [anchor=west, font=\newimgfont] at \scc {\textcolor{yellow}{\bf MPR-Net}};
	\end{tikzpicture} 
\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{figs/compare_exp_pred1/GoPro/eSL+EZ_033982.png}};
		\spy on \ssxxstwo in node [left] at \ssyystwo;
		\node [anchor=west, font=\newimgfont] at \scc {\textcolor{yellow}{\bf EZ+eSL-Net}};
	\end{tikzpicture} 

    \vspace{.5mm}

    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{figs/compare_exp_pred1/GoPro/BL+EF-Net.png}};
		\spy on \ssxxstwo in node [left] at \ssyystwo;
		\node [anchor=west, font=\newimgfont] at \scc {\textcolor{yellow}{\bf BL+EF-Net}};
	\end{tikzpicture} 
    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{figs/compare_exp_pred1/GoPro/RED+EZ_871.png}};
		\spy on \ssxxstwo in node [left] at \ssyystwo;
		\node [anchor=west, font=\newimgfont] at \scc {\textcolor{yellow}{\bf BL+RED}};
	\end{tikzpicture} 
	\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{figs/compare_exp_pred1/GoPro/Ours_871.png}};
		\spy on \ssxxstwo in node [left] at \ssyystwo;
		\node [anchor=west, font=\newimgfont] at \scc {\textcolor{yellow}{\bf CZ-Net}};
	\end{tikzpicture} 
	\begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
		\node {\includegraphics[width=\sswidth]{figs/compare_exp_pred1/GoPro/GT_033982.png}};
		\spy on \ssxxstwo in node [left] at \ssyystwo;
		\node [anchor=west, font=\newimgfont] at \scc {\textcolor{yellow}{\bf GT}};
	\end{tikzpicture} 
    
    \vspace{.5mm}
	
    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmagone,size=\ssizzone},inner sep=0]
		\node {\includegraphics[width=\sswidth]{figs/compare_exp_pred1/CRDD/blur_10.png}};
		\spy on \ssxxsone in node [left] at \ssyysone;
		\node [anchor=west, font=\newimgfont] at \sccone {\textcolor{yellow}{\bf Blurry Input}};
	\end{tikzpicture} 
    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmagone,size=\ssizzone},inner sep=0]
		\node {\includegraphics[width=\sswidth]{figs/compare_exp_pred1/CRDD/MotionETR_10.png}};
		\spy on \ssxxsone in node [left] at \ssyysone;
		\node [anchor=west, font=\newimgfont] at \sccone {\textcolor{yellow}{\bf METR}};
	\end{tikzpicture} 
	\begin{tikzpicture}[spy using outlines={green,magnification=\ssmagone,size=\ssizzone},inner sep=0]
		\node {\includegraphics[width=\sswidth]{figs/compare_exp_pred1/CRDD/MPRNet_10.png}};
		\spy on \ssxxsone in node [left] at \ssyysone;
		\node [anchor=west, font=\newimgfont] at \sccone {\textcolor{yellow}{\bf MPR-Net}};
	\end{tikzpicture} 
\begin{tikzpicture}[spy using outlines={green,magnification=\ssmagone,size=\ssizzone},inner sep=0]
		\node {\includegraphics[width=\sswidth]{figs/compare_exp_pred1/CRDD/EZ+RED_10.png}};
		\spy on \ssxxsone in node [left] at \ssyysone;
		\node [anchor=west, font=\newimgfont] at \sccone {\textcolor{yellow}{\bf EZ+eSL-Net}};
	\end{tikzpicture} 

    \vspace{.5mm}

    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmagone,size=\ssizzone},inner sep=0]
		\node {\includegraphics[width=\sswidth]{figs/compare_exp_pred1/CRDD/BL+EF-Net_10.png}};
		\spy on \ssxxsone in node [left] at \ssyysone;
		\node [anchor=west, font=\newimgfont] at \sccone {\textcolor{yellow}{\bf BL+EF-Net}};
	\end{tikzpicture} 
    \begin{tikzpicture}[spy using outlines={green,magnification=\ssmagone,size=\ssizzone},inner sep=0]
		\node {\includegraphics[width=\sswidth]{figs/compare_exp_pred1/CRDD/BL+RED_10.png}};
		\spy on \ssxxsone in node [left] at \ssyysone;
		\node [anchor=west, font=\newimgfont] at \sccone {\textcolor{yellow}{\bf BL+RED}};
	\end{tikzpicture} 
	\begin{tikzpicture}[spy using outlines={green,magnification=\ssmagone,size=\ssizzone},inner sep=0]
		\node {\includegraphics[width=\sswidth]{figs/compare_exp_pred1/CRDD/Ours_10.png}};
		\spy on \ssxxsone in node [left] at \ssyysone;
		\node [anchor=west, font=\newimgfont] at \sccone {\textcolor{yellow}{\bf CZ-Net}};
	\end{tikzpicture} 
	\begin{tikzpicture}[spy using outlines={green,magnification=\ssmagone,size=\ssizzone},inner sep=0]
		\node {\includegraphics[width=\sswidth]{figs/compare_exp_pred1/CRDD/gt_10.png}};
		\spy on \ssxxsone in node [left] at \ssyysone;
		\node [anchor=west, font=\newimgfont] at \sccone {\textcolor{yellow}{\bf GT}};
	\end{tikzpicture} 
 
	\caption{Qualitative comparisons of different deblurring methods on the GoPro (top two rows) and CRDR (bottom two rows) datasets. The magnified parts are displayed for clarity. From left-top to right-bottom are, respectively, blurry images and deblurring results by METR~\cite{zhang2021exposure}, MPRNet~\cite{Zamir2021MPRNet}, EventZoom (EZ)~\cite{duan2021eventzoom}+eSL-Net~\cite{wang2020event}, BL+EF-Net~\cite{sun2022event}, BL+RED~\cite{xu2021motion}, the proposed CZ-Net, and Ground Truth.}
 % \vspace{-1.5em}
	\label{exp_compare_pred1}
\end{figure*}

==> figs/com_exp_seq.tex <==
\def\spymag{3.3} % 放大倍数
\def\spysize{0.7cm} %小方框的size
\def\spyheight{1.43cm}
\def\spywidth{2.53cm}
\def\spysmallpos{( 0.86,  0.48)} %小方框的位置
\def\spylargepos{( 0, -0.75)} %大方框位置

\def\subwidth{0.0875\textwidth} %子图大小
\def\subsep{-1.6mm}           %子图间距
\def\versep{0.3mm}            %行间距

\renewcommand{\newimgfont}{\fontsize{7}{6}\selectfont}

\makeatletter
\newcommand{\definetrim}[2]{%
  \define@key{Gin}{#1}[]{\setkeys{Gin}{trim=#2,clip}}%
}
\makeatother
\definetrim{exsff}{600 380 120 60}
\definetrim{exsff2}{190 130 550 320}

\def\indexposone{(0,-1.0)}
\def\indexpostwo{(0,-0.75)}

% \def\ssxxstwo{(-1.3,-.1)} % 绿色小方框位置
% \def\ssyystwo{(2.05,0.4)} % 绿色大方框位置

\begin{figure*}[!thb]
    \centering
    % 开头一行整体对比
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=0.245\textwidth]{figs/compare_exp_seq/Ours/10/blur.png}};
        \node[fit={(0.1,0.1) (1.8,1.2)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=west, font=\newimgfont] at (-2.1, 1.3) {\textcolor{yellow}{\bf Blurry Input}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-2.3, 0) {};
    \end{tikzpicture} \hspace{-1.6mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=0.245\textwidth]{figs/compare_exp_seq/BL_RED/10/10.png}};
        \node[fit={(0.1,0.1) (1.8,1.2)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=west, font=\newimgfont] at (-2.1, 1.3) {\textcolor{yellow}{\bf BL+RED}};
    \end{tikzpicture}  \hspace{-1.6mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=0.245\textwidth]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
        \node[fit={(0.1,0.1) (1.8,1.2)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=west, font=\newimgfont] at (-2.1, 1.3) {\textcolor{yellow}{\bf METR}};
    \end{tikzpicture}  \hspace{-1.6mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=0.245\textwidth]{figs/compare_exp_seq/Ours/10/Ours.png}};
        \node[fit={(0.1,0.1) (1.8,1.2)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=west, font=\newimgfont] at (-2.1, 1.3) {\textcolor{yellow}{\bf Ours}};
    \end{tikzpicture}  \hspace{-1.6mm}

    \vspace{\versep}
     
    % BL+RED
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/7.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-0.95, 0) {\textcolor{black}{BL+RED}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/7.png}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/8.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/8.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/9.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/9.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/10.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/11.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/11.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/12.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/13.png}};
    \end{tikzpicture} \hspace{\subsep}

    \vspace{\versep}

    % MotionETR
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_000.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-0.95, 0) {\textcolor{black}{METR}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_000.png}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_001.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_001.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_002.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_002.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_004.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_004.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_005.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_006.png}};
    \end{tikzpicture} \hspace{\subsep}

    \vspace{\versep}

    % 这一行全部是ours的小图
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_2.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-0.95, 0) {\textcolor{black}{Ours}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_3.png}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_4.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_5.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_6.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_7.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_8.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_9.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_10.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_11.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
    \end{tikzpicture} \hspace{\subsep}

    \vspace{\versep}
    \vspace{\versep}
    % 开头一行整体对比
    \centering
    % 开头一行整体对比
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=0.245\textwidth]{figs/compare_exp_seq/Ours/17/blur.png}};
        \node[fit={(-1.4,0.3) (0.1,-1.0)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=west, font=\newimgfont] at (-2.1, -1.3) {\textcolor{yellow}{\bf Blurry Input}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-2.3, 0) {};
    \end{tikzpicture} \hspace{-1.6mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=0.245\textwidth]{figs/compare_exp_seq/BL_RED/17/17.png}};
        \node[fit={(-1.4,0.3) (0.1,-1.0)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=west, font=\newimgfont] at (-2.1, -1.3) {\textcolor{yellow}{\bf BL+RED}};
    \end{tikzpicture}  \hspace{-1.6mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=0.245\textwidth]{figs/compare_exp_seq/MotionETR/17/17_003.png}};
        \node[fit={(-1.4,0.3) (0.1,-1.0)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=west, font=\newimgfont] at (-2.1, -1.3) {\textcolor{yellow}{\bf METR}};
    \end{tikzpicture}  \hspace{-1.6mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=0.245\textwidth]{figs/compare_exp_seq/Ours/17/Ours.png}};
        \node[fit={(-1.4,0.3) (0.1,-1.0)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=west, font=\newimgfont] at (-2.1, -1.3) {\textcolor{yellow}{\bf Ours}};
    \end{tikzpicture}  \hspace{-1.6mm}

    \vspace{\versep}
     
    % BL+RED
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/BL_RED/17/14.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-0.95, 0) {\textcolor{black}{BL+RED}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/BL_RED/17/14.png}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/BL_RED/17/15.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/BL_RED/17/15.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/BL_RED/17/16.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/BL_RED/17/16.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/BL_RED/17/17.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/BL_RED/17/18.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/BL_RED/17/18.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/BL_RED/17/19.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/BL_RED/17/20.png}};
    \end{tikzpicture} \hspace{\subsep}

    \vspace{\versep}

    % MotionETR
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/MotionETR/17/17_000.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-0.95, 0) {\textcolor{black}{METR}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/MotionETR/17/17_000.png}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/MotionETR/17/17_001.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/MotionETR/17/17_001.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/MotionETR/17/17_002.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/MotionETR/17/17_002.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/MotionETR/17/17_003.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/MotionETR/17/17_004.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/MotionETR/17/17_004.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/MotionETR/17/17_005.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/MotionETR/17/17_006.png}};
    \end{tikzpicture} \hspace{\subsep}

    \vspace{\versep}

    % 这一行全部是ours的小图
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/Ours/17/Ours_2.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-0.95, 0) {\textcolor{black}{Ours}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/Ours/17/Ours_3.png}};
    \end{tikzpicture}  \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/Ours/17/Ours_4.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/Ours/17/Ours_5.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/Ours/17/Ours_6.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/Ours/17/Ours_7.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/Ours/17/Ours_8.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/Ours/17/Ours_9.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/Ours/17/Ours_10.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/Ours/17/Ours_11.png}};
    \end{tikzpicture} \hspace{\subsep}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\subwidth, exsff2]{figs/compare_exp_seq/Ours/17/Ours_12.png}};
    \end{tikzpicture} \hspace{\subsep}
    
    \caption{
    Qualitative comparisons of the sequence restoration where $15$ latent frames are restored from one single blurry image on the CRDR dataset by RED-Net, METR (+ Interpolation), and our proposed CZ-Net. Only the first $11$ consecutive images of the entire sequence are shown here.
    }
    \label{exp_compare_seq}
\end{figure*}

==> figs/com_exp_seq_bak.tex <==
\def\spymag{3.3} % 放大倍数
\def\spysize{0.7cm} %小方框的size
\def\spyheight{1.43cm}
\def\spywidth{2.53cm}
\def\spysmallpos{( 0.86,  0.48)} %小方框的位置
\def\spylargepos{( 0, -0.75)} %大方框位置

\def\subwidth{0.085\textwidth} %子图大小
\def\subsep{-1.6mm}           %子图间距
\def\versep{0.3mm}            %行间距
\def\firstpos{(1.7,-0.8)}

\makeatletter
\newcommand{\definetrim}[2]{%
  \define@key{Gin}{#1}[]{\setkeys{Gin}{trim=#2,clip}}%
}
\makeatother
\definetrim{exsff}{20mm 5mm 55mm 0mm}

% \newcommand{\newimgfont}{\fontsize{7}{6}\selectfont}

\def\indexpos{(0,-1.4  )}
\def\firstwidth{0.189\textwidth}

\begin{figure*}[!thb]
	\centering
    % 开头一行整体对比
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\firstwidth]{figs/compare_exp_seq/Ours/10/blur.png}};
        \node[fit={(-1.1,-0.85) (0,0.9)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=east, font=\newimgfont] at \firstpos {\textcolor{yellow}{\bf Blurry Input}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1.972, -0.1) {};
    \end{tikzpicture} \hspace{-1.6mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\firstwidth]{figs/compare_exp_seq/BL_RED/10/10.png}};
        \node[fit={(-1.1,-0.85) (0,0.9)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=east, font=\newimgfont] at \firstpos {\textcolor{yellow}{\bf E-CIR}};
    \end{tikzpicture}  \hspace{-1.6mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\firstwidth]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
        \node[fit={(-1.1,-0.85) (0,0.9)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=east, font=\newimgfont] at \firstpos {\textcolor{yellow}{\bf RED-Net}};
    \end{tikzpicture}  \hspace{-1.6mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\firstwidth]{figs/compare_exp_seq/Ours/10/Ours.png}};
        \node[fit={(-1.1,-0.85) (0,0.9)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=east, font=\newimgfont] at \firstpos {\textcolor{yellow}{\bf Ours}};
    \end{tikzpicture}  \hspace{-1.6mm}
	% \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
	% 	\node {\includegraphics[width=\firstwidth]{fig/fig_REDS_31/gt/00000248.png}};
 %        \node[fit={(-1.1,-0.85) (0,0.9)}, inner sep=0pt, draw=green, thick] (rect) {};
	% 	\node [anchor=east, font=\newimgfont] at \firstpos {\textcolor{yellow}{\bf GT}};
 %    \end{tikzpicture}
    
    \vspace{\versep}
 
    % BL+RED
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/10.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1, -0.1) {\textcolor{black}{BL+RED}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/10.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/10.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/10.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/10.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/10.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/10.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/10.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/10.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/10.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/10.png}};
	\end{tikzpicture} 

    \vspace{\versep}

    % MotionETR
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1, -0) {\textcolor{black}{METR}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
	\end{tikzpicture} 
    \vspace{\versep}
    % Ours
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_2.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1,0) {\textcolor{black}{Ours}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_3.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_4.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_5.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_6.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_7.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_8.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_9.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_10.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_11.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
	\end{tikzpicture} 
    \vspace{\versep}

    % GT
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
 %        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1, -0.2) {\textcolor{black}{GT}};
 %        \node (RED) [align=center, draw, inner sep=2pt, font=\newimgfont] at \indexpos {\textcolor{black}{\bf Frame 0}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
 %        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexpos {\textcolor{black}{Frame 1}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
 %        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexpos {\textcolor{black}{Frame 2}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
 %        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexpos {\textcolor{black}{Frame 3}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
 %        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexpos {\textcolor{black}{Frame 4}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
 %        \node (RED) [align=center, draw, inner sep=2pt, font=\newimgfont] at \indexpos {\textcolor{black}{\bf Frame 5}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
 %        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexpos {\textcolor{black}{Frame 6}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
 %        \node (RED) [align=center, draw=none, inner sep=2pt,font=\newimgfont] at \indexpos {\textcolor{black}{Frame 7}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
 %        \node (RED) [align=center, draw=none, inner sep=2pt,font=\newimgfont] at \indexpos {\textcolor{black}{Frame 8}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
 %        \node (RED) [align=center, draw=none, inner sep=2pt,font=\newimgfont] at \indexpos {\textcolor{black}{Frame 9}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
 %        \node (RED) [align=center, draw, inner sep=2pt, font=\newimgfont] at \indexpos {\textcolor{black}{\bf Frame 10}};
	% \end{tikzpicture} 
\vspace{\versep}
\centering
    % 开头一行整体对比
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\firstwidth]{figs/compare_exp_seq/Ours/10/blur.png}};
        \node[fit={(-1.1,-0.85) (0,0.9)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=east, font=\newimgfont] at \firstpos {\textcolor{yellow}{\bf Blurry Input}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1.972, -0.1) {};
    \end{tikzpicture} \hspace{-1.6mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\firstwidth]{figs/compare_exp_seq/BL_RED/10/10.png}};
        \node[fit={(-1.1,-0.85) (0,0.9)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=east, font=\newimgfont] at \firstpos {\textcolor{yellow}{\bf E-CIR}};
    \end{tikzpicture}  \hspace{-1.6mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\firstwidth]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
        \node[fit={(-1.1,-0.85) (0,0.9)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=east, font=\newimgfont] at \firstpos {\textcolor{yellow}{\bf RED-Net}};
    \end{tikzpicture}  \hspace{-1.6mm}
    \begin{tikzpicture}[spy using outlines, inner sep=0]
        \node {\includegraphics[width=\firstwidth]{figs/compare_exp_seq/Ours/10/Ours.png}};
        \node[fit={(-1.1,-0.85) (0,0.9)}, inner sep=0pt, draw=green, thick] (rect) {};
        \node [anchor=east, font=\newimgfont] at \firstpos {\textcolor{yellow}{\bf Ours}};
    \end{tikzpicture}  \hspace{-1.6mm}
	% \begin{tikzpicture}[spy using outlines={green,magnification=\ssmag,size=\ssizz},inner sep=0]
	% 	\node {\includegraphics[width=\firstwidth]{fig/fig_REDS_31/gt/00000248.png}};
 %        \node[fit={(-1.1,-0.85) (0,0.9)}, inner sep=0pt, draw=green, thick] (rect) {};
	% 	\node [anchor=east, font=\newimgfont] at \firstpos {\textcolor{yellow}{\bf GT}};
 %    \end{tikzpicture}
    
    \vspace{\versep}
 
    % BL+RED
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/10.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1, -0.1) {\textcolor{black}{BL+RED}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/10.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/10.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/10.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/10.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/10.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/10.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/10.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/10.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/10.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/BL_RED/10/10.png}};
	\end{tikzpicture} 

    \vspace{\versep}

    % MotionETR
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1, -0) {\textcolor{black}{METR}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/MotionETR/10/10_003.png}};
	\end{tikzpicture} 

    \vspace{\versep}

    % Ours
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_2.png}};
        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1,0) {\textcolor{black}{Ours}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_3.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_4.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_5.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_6.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_7.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_8.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_9.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_10.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_11.png}};
	\end{tikzpicture} \hspace{\subsep}
	\begin{tikzpicture}[spy using outlines, inner sep=0]
		\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
	\end{tikzpicture} 
    \vspace{\versep}
    % GT
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
 %        \node (RED) [align=center, draw=none, rotate=90, font=\newimgfont] at (-1, -0.2) {\textcolor{black}{GT}};
 %        \node (RED) [align=center, draw, inner sep=2pt, font=\newimgfont] at \indexpos {\textcolor{black}{\bf Frame 0}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
 %        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexpos {\textcolor{black}{Frame 1}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
 %        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexpos {\textcolor{black}{Frame 2}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
 %        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexpos {\textcolor{black}{Frame 3}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
 %        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexpos {\textcolor{black}{Frame 4}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
 %        \node (RED) [align=center, draw, inner sep=2pt, font=\newimgfont] at \indexpos {\textcolor{black}{\bf Frame 5}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
 %        \node (RED) [align=center, draw=none, inner sep=2pt, font=\newimgfont] at \indexpos {\textcolor{black}{Frame 6}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
 %        \node (RED) [align=center, draw=none, inner sep=2pt,font=\newimgfont] at \indexpos {\textcolor{black}{Frame 7}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
 %        \node (RED) [align=center, draw=none, inner sep=2pt,font=\newimgfont] at \indexpos {\textcolor{black}{Frame 8}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
 %        \node (RED) [align=center, draw=none, inner sep=2pt,font=\newimgfont] at \indexpos {\textcolor{black}{Frame 9}};
	% \end{tikzpicture} \hspace{\subsep}
	% \begin{tikzpicture}[spy using outlines, inner sep=0]
	% 	\node {\includegraphics[width=\subwidth, exsff]{figs/compare_exp_seq/Ours/10/Ours_12.png}};
 %        \node (RED) [align=center, draw, inner sep=2pt, font=\newimgfont] at \indexpos {\textcolor{black}{\bf Frame 10}};
	% \end{tikzpicture} 
    
	\caption{
            Qualitative comparisons of the sequence restoration where $31$ latent frames are restored from one single blurry image on the REDS dataset by RED-Net (+ Interpolation), E-CIR, and our proposed DeMo-IVF. Only the first $11$ consecutive images of the entire sequence are shown here. Frames $0,5$, and $10$ are marked in bold to represent restored images at the referenced timestamps, while the other frames are restored images at the non-referenced timestamps.}
	\label{fig:reds_31}
 % \vspace{-1em}
\end{figure*}
